Parallel Interactive Networks for Multi-Domain Dialogue State Generation

The dependencies between system and user utterances in the same turn and across different turns are not fully considered in existing multidomain dialogue state tracking (MDST) models. In this study, we argue that the incorporation of these dependencies is crucial for the design of MDST and propose Parallel Interactive Networks (PIN) to model these dependencies. Specifically, we integrate an interactive encoder to jointly model the in-turn dependencies and cross-turn dependencies. The slot-level context is introduced to extract more expressive features for different slots. And a distributed copy mechanism is utilized to selectively copy words from historical system utterances or historical user utterances. Empirical studies demonstrated the superiority of the proposed PIN model.

==> tikz_bar.tex <==
\begin{tikzpicture}
\begin{axis}[
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=Error Predictions,
	enlarge x limits=0.15,
	enlarge y limits=0.065,
	legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=-1},
	ybar=5pt,% configures `bar shift'
	bar width=9pt,
	symbolic x coords={hotel,restaurant,train,attraction,taxi},
	nodes near coords,
% 	point meta=y *10^-7 % the displayed number
]
\addplot 
	coordinates {(hotel,38) (restaurant,28)
		  (train,12) (attraction,17) (taxi,4)};

\addplot 
	coordinates {(hotel,50) (restaurant,34)
		(train,15) (attraction,16) (taxi,3)};

\legend{PIN,TRADE}
\end{axis}
\end{tikzpicture}


==> tikz_bar1.tex <==
\begin{tikzpicture}
\begin{axis}[
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=Error Predictions,
	enlarge x limits=0.15,
	enlarge y limits=0.065,
	legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=-1},
	ybar=5pt,% configures `bar shift'
	bar width=9pt,
	symbolic x coords={hotel,restaurant,train,attraction,taxi},
	nodes near coords,
% 	point meta=y *10^-7 % the displayed number
]
\addplot 
	coordinates {(hotel,12) (restaurant,5)
		  (train,6) (attraction,3) (taxi,4)};

\addplot 
	coordinates {(hotel,17) (restaurant,11)
		(train,9) (attraction,4) (taxi,4)};

\legend{PIN,TRADE}
\end{axis}
\end{tikzpicture}

==> tikz_case.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =0.0 cm and 0.0 cm, on grid ,
    	semithick ,				
    	box/.style ={rectangle, draw=white, fill=red, text=black, minimum width =0.1cm, minimum height = 0.1cm}]
				
		\node[rectangle, draw=black, minimum width =14cm, minimum height=5cm](bigBox){};
		\node[rectangle, draw=black, minimum width =14cm, minimum height=1cm, above= of bigBox, yshift=2.0cm](title){{\bf Domain: Restaurant} \hspace{0.5cm} {\bf Slot: food} \hspace{0.5cm} {\bf Value: european} \hspace{0.5cm} $\mathbf{\alpha=0.37}$};
        \node[rectangle, align=center, draw=black, minimum width =4cm, minimum height=2cm, above= of bigBox, xshift=-5cm, yshift=0.5cm](sysTitle){\parbox{3cm}{\centering System Utterances \\ \vspace{0.2cm} $\beta=0.033$}};	
        \node[rectangle, draw=black, minimum width =4cm, minimum height=2cm, above= of bigBox, xshift=-5cm, yshift=-1.5cm](usrTitle){\parbox{3cm}{\centering User Utterances \\ \vspace{0.2cm} $1-\beta=0.967$}};  
        \node[rectangle, align=center, draw=black, minimum width =10cm, minimum height=2cm, above= of bigBox, xshift=2cm, yshift=0.5cm](sysText){};  
        \node[rectangle, align=center, draw=black, minimum width =10cm, minimum height=2cm, above= of bigBox, xshift=2cm, yshift=-1.5cm](usrText){}; 
        
         
        \node[box, fill opacity=0.0, text opacity=1.0, xshift=-2.2cm, yshift=1.0cm ](s0){PAD ;}; 
        \node[box, fill opacity=0.00015, text opacity=1.0, right= of s0, xshift=0.8cm, yshift=0.05cm](s1){ok};   
        \node[box, fill opacity=0.00, text opacity=1.0, right= of s1, xshift=0.4cm](s2){,};   
        \node[box, fill opacity=0.026, text opacity=1.0, right= of s2, xshift=0.4cm](s3){i};                                  
        \node[box, fill opacity=0.14228, text opacity=1.0, right= of s3, xshift=0.7cm](s4){found};  
        \node[box, fill opacity=0.0001, text opacity=1.0, right= of s4, xshift=0.9cm](s5){the};  
        \node[box, fill opacity=0.000, text opacity=1.0, right= of s5, xshift=3.1cm, yshift=-0.03cm](s6){cambridge lodge restaurant . would};  
        \node[box, fill opacity=0.0001, text opacity=1.0, below= of s0, xshift=-0.12cm, yshift=-0.6cm](s6){you};  
        \node[box, fill opacity=0.00, text opacity=1.0, right= of s6, xshift=0.7cm, yshift=0.02cm](s7){like};   
        \node[box, fill opacity=0.00, text opacity=1.0, right= of s7, xshift=1.7cm](s8){$\cdots \cdots$\hspace{0.1cm} i \hspace{-0.1cm} would};   
        \node[box, fill opacity=0.0023, text opacity=1.0, right= of s8, xshift=3.8cm](s9){suggest \hspace{-0.1cm} $\cdots \cdots$ . \hspace{-0.1cm} would you like};   
        \node[box, fill opacity=0.0164, text opacity=1.0, right= of s9, xshift=2.8cm](s10){me};    
        \node[box, fill opacity=0.0001, text opacity=1.0, below= of s6, xshift=0.56cm, yshift=-0.5cm](s11){to make a};    
        \node[box, fill opacity=0.668, text opacity=1.0, right= of s11, xshift=1.8cm](s12){reservation};  
        \node[box, fill opacity=0.038, text opacity=1.0, right= of s12, xshift=1.2cm](s13){?};   
        \node[box, fill opacity=0.00, text opacity=1.0, right= of s12, xshift=2.0cm](s14){$\cdots \cdots$}; 
        
        \node[box, fill opacity=0.0, text opacity=1.0, xshift=-1.15cm, yshift=-1.0cm ](s14){i am looking for a}; 
        \node[box, fill opacity=0.5069, text opacity=1.0, right= of s14, xshift=2.3cm, yshift=-0.06cm](s15){european}; 
        \node[box, fill opacity=0.08425, text opacity=1.0, right= of s15, xshift=1.7cm, yshift=0.07cm](s16){restaurant};         
        \node[box, fill opacity=0.00, text opacity=1.0, right= of s16, xshift=2.2cm](s17){in \hspace{0.05cm} the \hspace{0.05cm} west \hspace{0.05cm} of};                                                                                                               			
        \node[box, fill opacity=0.000, text opacity=1.0, below= of s14, xshift=0.0cm, yshift=-0.6cm](s18){cambridge; $\cdots \cdots$};
        \node[box, fill opacity=0.000, text opacity=1.0, right= of s18, xshift=4.2cm](s19){i really need someplace expensive ,}; 
        \node[box, fill opacity=0.000, text opacity=1.0, right= of s19, xshift=3.0cm](s20){it}; 
        \node[box, fill opacity=0.0001, text opacity=1.0, below= of s18, xshift=-1.19cm, yshift=-0.5cm](s21){is a};  
        \node[box, fill opacity=0.1051, text opacity=1.0, right= of s21, xshift=1.0cm](s22){special};  
        \node[box, fill opacity=0.2777, text opacity=1.0, right= of s22, xshift=1.4cm](s23){occasion};  
        \node[box, fill opacity=0.00, text opacity=1.0, right= of s23, xshift=1.9cm](s24){for me $\cdots \cdots$};                                          				
\end{tikzpicture}

==> tikz_dec.tex <==
\begin{tikzpicture}
[-latex,auto,semithick,node distance =1 cm and 0.7 cm,
 blank/.style ={ circle , color =white ,
    		draw, white , text=black , minimum width =1cm},
 bar/.style = {rectangle , draw=black, fill=blue ,
 	text=black , minimum width = 0.2cm}, 
 vec/.style = {rectangle , draw=black, fill=yellow ,
  	text=black , minimum width = 0.3cm}, 
 vvec/.style = {rectangle , draw=black, fill=black!20 ,
 	text=black , minimum height = 0.05cm},   	
 cell/.style = {rectangle , draw=black, fill=white ,
    		 text=black , minimum width = 0.5cm , minimum height = 1cm}]
 %  phase1
 \node[cell](a1) at (-0.1, 0) {};
 \draw (-2, 0) -- node[above]{U} (-0.7, 0);
 \foreach \r/\i in {0/2, 1.2/3, 2.4/4, 3.6/5, 4.8/6}
 {
 	\node  (P) at (\r, 0){};
 	\node[cell](a\i)[right=of P]{};
 	\path ([xshift=0cm,yshift=0.2cm]P.east) edge  ([xshift=0cm, yshift=0.2cm]a\i.west);
 	\path ([xshift=0cm,yshift=-0.2cm]a\i.west) edge  ([xshift=0cm, yshift=-0.2cm]P.east);	
 	 	
 }
 \draw[dashed, rounded corners](-0.7, -0.8)  rectangle (6.5, 0.8) ;
 \node[bar, minimum height = 0.2cm](p1)[above=of a1, yshift=-0.3cm]{};
 \node[bar, minimum height = 0.5cm](p2)[above=of a2, xshift=0.cm,yshift=-0.3cm]{};
 \node[bar, minimum height = 0.9cm](p3)[above=of a3, xshift=0.cm,yshift=-0.3cm]{};
 \node[bar, minimum height = 0.6cm](p4)[above=of a4, xshift=0.cm,yshift=-0.3cm]{};
 \node[bar, minimum height = 0.2cm](p5)[above=of a5, xshift=0.cm,yshift=-0.3cm]{};
 \node[bar, minimum height = 0.5cm](p6)[above=of a6, xshift=0.cm,yshift=-0.3cm]{};
 \node[vec, minimum height = 1.0cm](v1)[above=of p3, xshift=0.cm,yshift=0.0cm]{};
 \path[dashed,-] (p1.north) edge  (v1.south);
 \path[dashed,-] (p2.north) edge  (v1.south);
 \path[dashed,-] (p3.north) edge  (v1.south);
 \path[dashed,-] (p4.north) edge  (v1.south);
 \path[dashed,-] (p5.north) edge  (v1.south);
 \path[dashed,-] (p6.north) edge  (v1.south);
 \path[thick] (a1.north) edge  (p1.south);
 \path[thick] (a2.north) edge  (p2.south);
 \path[thick] (a3.north) edge  (p3.south);
 \path[thick] (a4.north) edge  (p4.south);
 \path[thick] (a5.north) edge  (p5.south);
 \path[thick] (a6.north) edge  (p6.south);
 \draw[ultra thick,-] (-0.7, 1.2) -- (6.5, 1.2);
% \node (t1) at (-1.0, 1.5) {$P_{s,1}^{u}$};
 \node (t2) at (1.8, 3.6) {$\mathbf{h}_{s,1}^{u}$};
% \node[vec, minimum height = 1.0cm](v1) at (3,3.6){};
 
 \node[cell](b1) at (-0.1, 7.2) {};
 \draw (-2, 7.2) -- node[above]{A} (-0.7, 7.2);
 \foreach \r/\i in {0/2, 1.2/3, 2.4/4, 3.6/5, 4.8/6}
 {
    \node  (P) at (\r, 7.2){};
  	\node[cell](b\i)[right=of P]{};
  	\path ([xshift=0cm,yshift=0.2cm]P.east) edge  ([xshift=0cm, yshift=0.2cm]b\i.west);
  	\path ([xshift=0cm,yshift=-0.2cm]b\i.west) edge  ([xshift=0cm, yshift=-0.2cm]P.east);	
  	
 }
 \draw[dashed, rounded corners](-0.7, 6.4)  rectangle (6.5, 8) ;
 \node[bar, fill=red, minimum height = 0.5cm](h1)[below=of b1, yshift=0.3cm]{}; 
 \node[bar, fill=red, minimum height = 0.2cm](h2)[below=of b2, xshift=0cm, yshift=0.3cm]{}; 
 \node[bar, fill=red, minimum height = 0.4cm](h3)[below=of b3, xshift=0cm, yshift=0.3cm]{}; 
 \node[bar, fill=red, minimum height = 0.9cm](h4)[below=of b4, xshift=0cm, yshift=0.3cm]{};  
 \node[bar, fill=red, minimum height = 0.6cm](h5)[below=of b5, xshift=0cm, yshift=0.3cm]{}; 
 \node[bar, fill=red, minimum height = 0.3cm](h6)[below=of b6, xshift=0cm, yshift=0.3cm]{};  
 \node[vec, minimum height = 1.0cm](v2)[below=of h4, xshift=0.cm,yshift=0.05cm]{};
 \path[dashed,-] (h1.south) edge  (v2.north);  
 \path[dashed,-] (h2.south) edge  (v2.north); 
 \path[dashed,-] (h3.south) edge  (v2.north);  
 \path[dashed,-] (h4.south) edge  (v2.north); 
 \path[dashed,-] (h5.south) edge  (v2.north);  
 \path[dashed,-] (h6.south) edge  (v2.north); 
 \path[thick] (b1.south) edge  (h1.north); 
 \path[thick] (b2.south) edge  (h2.north);
 \path[thick] (b3.south) edge  (h3.north); 
 \path[thick] (b4.south) edge  (h4.north);
 \path[thick] (b5.south) edge  (h5.north); 
 \path[thick] (b6.south) edge  (h6.north);  
 \draw[ultra thick,-] (-0.7, 6) -- (6.5, 6);  
% \node (t3) at (-1.0, 5.6) {$P_{s,1}^{u}$};
 \node (t4) at (3.0, 3.6) {$\mathbf{h}_{s,1}^{a}$};
% \draw[dashed](2, 2.8)  rectangle (4, 4.4) ;
 \draw[thick] (4, 3.6) -- (5, 3.6);
 \draw[dashed, rounded corners](5.2, 2.7)  rectangle (6.5, 4.5) ; 
 \draw[ultra thick,-] (5.3, 2.9) -- (5.3, 4.3);
 \node[vvec, minimum width =0.3cm]  (g) at (5.45, 4.0){};
 \node[vvec, minimum width =0.8cm]  (g) at (5.70, 3.6){};
 \node[vvec, minimum width =0.5cm]  (g) at (5.55, 3.2){};
 \node (t5) at (5.7, 2.4) {Slot Gate};
 
 \node[cell](d) at (10, 3.6) {};
 \draw[thick] (8.7, 3.6) -- node[above]{$\mathbf{x}_{s}^{0}$}  (9.7, 3.6);
 \node (t6) at (8, 4) {domain};
 \node (t7) at (8, 3.6) {$+$};
 \node (t8) at (8, 3.2) {slot};
 \draw[thick] (10, 2.6) -- node[right]{$\mathbf{c}_{s}$} (10, 3.1);
 \node (t8) at (10, 2.4) {slot-level context};
 \draw[thick] (10, 4.1) -- node[right]{$\mathbf{o}_{s}^{1}$} (10, 4.6);
 \node[cell, minimum width =1.3cm, minimum height = 0.5cm](pp1) at (12.6, 3.6) {\small$P_{s,1}^{v}$};
 \node (tt1) at (12.6, 4.2) {\small$\times\alpha_{s,1}$};
 \path[thick, ] (d.east) edge (pp1.west);
 \draw[thick] (11.5, 3.6) -- (11.5, 5.1) -- (6.4, 5.1) -- (6.4, 5.9);
 \draw[thick] (11.5, 3.6) -- (11.5, 2.1) -- (6.4, 2.1) -- (6.4, 1.3);
 \node[cell, minimum width =1.3cm, minimum height = 0.5cm](pp2) [above=of pp1, yshift=0.8cm] {\small$P_{s,1}^{a}$};
 \node (tt2) at (12.6, 6.6) {\small$\times(1-\alpha_{s,1})\beta_{s,1}$};
 \node[cell, minimum width =1.3cm, minimum height = 0.5cm](pp3) [below=of pp1, yshift=-0.8cm] {\small$P_{s,1}^{u}$};
 \node (tt3) at (12.6, 1.8) {\small$\times(1-\alpha_{s,1})(1-\beta_{s,1})$};
 \draw[thick] (6.4, 6) -- (11.95, 6);
 \draw[thick] (6.4, 1.2) -- (11.95, 1.2); 
 \draw[thick] (13.25, 6) -- (14.25, 6);
 \draw[thick] (13.25, 1.2) -- (14.25, 1.2);  
 \draw[thick] (13.25, 3.6) -- (14.25, 3.6); 
 \node[vvec, fill=green!20, minimum height = 0.3cm, minimum width =1cm]  (o1) at (14.78, 6.5){};
 \node[vvec, fill=green!20, minimum height = 0.3cm, minimum width =0.2cm]  (o2) [below=of o1, xshift=-0.375cm,yshift=0.8cm] {}; 
 \node[vvec, fill=green!20, minimum height = 0.3cm, minimum width =0.5cm]  (o3) [below=of o2, xshift=0.10cm,yshift=0.8cm] {}; 
 \node[vvec, fill=green!20, minimum height = 0.3cm, minimum width =0.8cm]  (o4) [below=of o3, xshift=0.15cm,yshift=0.8cm] {}; 
 \node[vvec, fill=green!20, minimum height = 0.3cm, minimum width =1.5cm]  (o5) [below=of o4, xshift=0.35cm,yshift=0.8cm] {};  
 \node[vvec, fill=green!20, minimum height = 0.3cm, minimum width =0.9cm]  (o6) [below=of o5, xshift=-0.3cm,yshift=0.8cm] {}; 
 \node[vvec, fill=green!20, minimum height = 0.3cm, minimum width =0.3cm]  (o7) [below=of o6, xshift=-0.3cm,yshift=0.8cm] {};
 \node[vvec, fill=green!20, minimum height = 0.3cm, minimum width =1.8cm]  (o8) [below=of o7, xshift=0.75cm,yshift=0.8cm] {};   
 \node[vvec, fill=green!20, minimum height = 0.3cm, minimum width =1.2cm]  (o9) [below=of o8, xshift=-0.3cm,yshift=0.8cm] {};  
 \node[vvec, fill=green!20, minimum height = 0.3cm, minimum width =0.2cm]  (o10) [below=of o9, xshift=-0.5cm,yshift=0.8cm] {}; 
 \node[vvec, fill=green!20, minimum height = 0.3cm, minimum width =0.7cm]  (o11) [below=of o10, xshift=0.25cm,yshift=0.8cm] {};  
 \node[vvec, fill=green!20, minimum height = 0.3cm, minimum width =1cm]  (o12) [below=of o11, xshift=0.15cm,yshift=0.8cm] {}; 
 \draw[ultra thick,-] (14.25, 0.2) -- (14.25, 7);
 \node (t7) at (17, 3.6) {$P_{s,1}$};
    
\end{tikzpicture}

==> tikz_enc.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =1.4 cm and 2 cm, on grid , semithick ,
    	state/.style ={ circle , draw=red, fill=red!10, text=red , minimum width =1cm},
    	blank/.style ={ circle , color =white ,
    		draw, white , text=black , minimum width =1cm},				
    	box/.style ={rectangle , draw=blue, fill=blue!30 ,
    		draw, text=blue , minimum width =0.5cm , minimum height = 0.5cm},
    	cell/.style = {rectangle , draw=red, fill=red!10 ,
    		 text=blue , minimum width = 1cm , minimum height = 0.5cm}]
red
    	\foreach \r/\c/\t/\s in {0/0/u/1,8/0/u/4,0/4/a/1,8/4/a/4}  
	    {
        	\coordinate  (P0) at (\r, \c);	
    % 		\coordinate  (P1) at (10,0);	
    		\path (P0) node[blank](b00){};
    % 		\path (P1) node[cell](c33){};
        	\node[blank](b01)[right=of b00]{};
            \node[blank](b02)[right=of b01]{};
        	\node[cell](c00)[below=of b00]{\bf GRU};
        	\node[cell](c01)[below=of b01]{\bf GRU};
        	\node[cell](c02)[below=of b02]{\bf GRU};
        	\node[cell](c10)[below=of c00]{\bf GRU};
        	\node[cell](c11)[below=of c01]{\bf GRU};
        	\node[cell](c12)[below=of c02]{\bf GRU};
        	\node[blank](b10)[below=of c10]{}; 
        	\path (b10) edge node[left]{\small$\mathbf{\t}_{\s}$} (c10);
        	\node[blank](b11)[below=of c11]{}; 
        	\pgfmathparse{int(\s+1)}
        	\path (b11) edge node[left]{\small$\mathbf{\t}_{\pgfmathresult}$} (c11);  
        	\node[blank](b12)[below=of c12]{}; 
        	\pgfmathparse{int(\s+2)}
        	\path (b12) edge node[left]{\small$\mathbf{\t}_{\pgfmathresult}$} (c12);        	
        	
            \path (c00) edge node[left]{\small$\mathbf{h}_{\s}^{\t}$} (b00);
            \pgfmathparse{int(\s+1)}
            \path (c01) edge node[left]{\small$\mathbf{h}_{\pgfmathresult}^{\t}$} (b01);
            \pgfmathparse{int(\s+2)}
            \path (c02) edge node[left]{\small$\mathbf{h}_{\pgfmathresult}^{\t}$} (b02);
            \path ([xshift=0cm,yshift=0.1cm]c01.west) edge  ([xshift=0cm, yshift=0.1cm]c00.east);
            \path ([xshift=0cm,yshift=-0.1cm]c00.east) edge  ([xshift=0cm, yshift=-0.1cm]c01.west);
            \path ([xshift=0cm,yshift=0.1cm]c02.west) edge  ([xshift=0cm, yshift=0.1cm]c01.east);
            \path ([xshift=0cm,yshift=-0.1cm]c01.east) edge  ([xshift=0cm, yshift=-0.1cm]c02.west);
            \path ([xshift=0cm,yshift=0.1cm]c11.west) edge  ([xshift=0cm, yshift=0.1cm]c10.east);
            \path ([xshift=0cm,yshift=-0.1cm]c10.east) edge  ([xshift=0cm, yshift=-0.1cm]c11.west);
            \path ([xshift=0cm,yshift=0.1cm]c12.west) edge  ([xshift=0cm, yshift=0.1cm]c11.east);
            \path ([xshift=0cm,yshift=-0.1cm]c11.east) edge  ([xshift=0cm, yshift=-0.1cm]c12.west);
            \path (c10) edge node[left]{\small$\mathbf{g}_{\s}^{\t}$} (c00);
            \pgfmathparse{int(\s+1)}
            \path (c11) edge node[left]{\small$\mathbf{g}_{\pgfmathresult}^{\t}$} (c01);
            \pgfmathparse{int(\s+2)}
            \path (c12) edge node[left]{\small$\mathbf{g}_{\pgfmathresult}^{\t}$} (c02);
        }
        \draw[blue] (4.5, 1.2) -- (5, 1.2) -- (5, 0.4) -- (-1, -0.6) -- (-1, -1.4) -- (-0.5, -1.4);
        \draw[blue] (4.5, -2.8) -- (5, -2.8) -- (5, -0.6) -- (-1, 0.4) -- (-1, 2.6) -- (-0.5, 2.6);
        \draw[red] (4.5, 2.6)--(5.3,2.6)--(6.7, -2.8)--(7.5,-2.8);
        \draw[red] (4.5, -1.4)--(5.3,-1.4)--(6.7, 1.2)--(7.5,1.2);
        
        \draw[blue] (12.5, -2.8) -- (13, -2.8) -- (13, -0.6) -- (7, 0.4) -- (7, 2.6) -- (7.5, 2.6);
        \draw[blue] (12.5, 1.2) -- (13, 1.2) -- (13, 0.4) -- (7, -0.6) -- (7, -1.4) -- (7.5, -1.4); 
        
        \draw[red] (-1.3, 1.2) -- (-0.5, 1.2);
        \draw[red] (-1.3, -2.8) -- (-0.5, -2.8);  
        \draw[red] (12.5, 2.6)--(13.3,2.6);
        \draw[red] (12.5, -1.4)--(13.3,-1.4);
        
        % \draw[dashed](-1.5, -4.0)  rectangle (5.5, 3.8) ;
        \path(2, 4) node[above]{Turn 1} ;
        % \draw[dashed](6.5, -4.0) rectangle (13.5, 3.8);
        \path(10, 4) node[above]{Turn 2} ;
    
\end{tikzpicture}

==> tikz_intro.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance = 1 cm and 1 cm, on grid ,
    	semithick ,				
    	bigbox/.style ={rectangle, rounded corners, minimum width=7cm, minimum height=5.2cm, text centered, text width=4.5cm, draw=black, fill=black!10},
    	turn/.style ={rectangle, rounded corners, minimum width=4cm, minimum height=0.9cm, text centered, text width=4cm, draw=black, fill=white, drop shadow}, 
    	sys/.style ={rectangle, rounded corners, minimum width=1cm, minimum height=0.9cm, text centered, text width=1cm, draw=black, fill=white, drop shadow},  
    	usr/.style ={rectangle, rounded corners, minimum width=1cm, minimum height=0.9cm, text centered, text width=1cm, draw=black, fill=white, drop shadow},      	
        leftblank/.style ={rectangle, rounded corners, minimum width=0.6cm, minimum height=0.9cm, text centered, text width=1cm, draw=white, fill=white},   
        topblank/.style ={rectangle, rounded corners, minimum width=0.6cm, minimum height=0.5cm, text centered, text width=1.5cm, draw=white, fill=white},       
        textcell/.style ={rectangle, minimum width=8cm, minimum height=0.5cm, text width=8cm, draw=white, fill=white},             
    	state/.style ={rectangle, rounded corners, minimum width=6.8cm, minimum height=0.9cm, text centered, text width=6cm, draw=black, fill=white, drop shadow}    	
    	] 
		\node[textcell] (b0) at (0, 0) {\small \textbf{u1}: I'm finding a cheap european \textcolor{cyan}{restaurant}.};    
		\node[textcell] (ba) [above =of b0] {\small \textbf{s1}: Can I help you?};	 
		\node[textcell] (b1) [below =of b0] {\small \textbf{s2}: There is a \textcolor{cyan}{Curry Garden}, and \textcolor{cyan}{hotel}?};   
		\node[textcell] (b2) [below =of b1] {\small \textbf{u2}: I need a \textcolor{cyan}{hotel} \quad with \textcolor{cyan}{free-wifi}.};  			
		\node[textcell] (b3) [below =of b2] {\small \textbf{s3}: There is an \textcolor{cyan}{Ashley} hotel. Anything else?}; 
		\node[textcell] (b4) [below =of b3] {\small \textbf{u3}: A taxi from the \textcolor{cyan}{retaurant} to the \textcolor{cyan}{hotel}.};
		
		\draw[red,line width=1, -] (-4.1,-0.08) arc (135:225:0.6); 	
		\draw[blue,line width=1, -] (-4.1,-1.08) arc (135:225:0.6); 	
		\draw[red,line width=1, -] (-4.1,-2.08) arc (135:225:0.6); 
		\draw[blue,line width=1, -] (-4.1,-3.08) arc (135:225:0.6); 
		\draw[red,line width=1, -] (-4.1,-1.0) arc (120:240:1.75); 
		\draw[thick,red, -] (-1.1, -0.75) -- (1.2, -0.15); 
		\draw[thick,blue, -] (0.15, -1.85) -- (0.9, -1.15); 
		\draw[thick,red, -] (-1.5, -2.8) -- (-1.85, -2.15);
		\draw[thick,blue, -] (-1.5, -3.15) -- (1.3, -3.85);
		\draw[thick,red, -] (-0.50, -3.85) -- (-1.5, -1.15);
\end{tikzpicture}

==> tikz_intro_bak.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =0.0 cm and 0.0 cm, on grid ,
    	semithick ,				
    	bigbox/.style ={rectangle, rounded corners, minimum width=7cm, minimum height=5.2cm, text centered, text width=4.5cm, draw=black, fill=black!10},
    	turn/.style ={rectangle, rounded corners, minimum width=4cm, minimum height=0.9cm, text centered, text width=4cm, draw=black, fill=white, drop shadow}, 
    	sys/.style ={rectangle, rounded corners, minimum width=1cm, minimum height=0.9cm, text centered, text width=1cm, draw=black, fill=white, drop shadow},  
    	usr/.style ={rectangle, rounded corners, minimum width=1cm, minimum height=0.9cm, text centered, text width=1cm, draw=black, fill=white, drop shadow},      	
        leftblank/.style ={rectangle, rounded corners, minimum width=0.6cm, minimum height=0.9cm, text centered, text width=1cm, draw=white, fill=white},   
        topblank/.style ={rectangle, rounded corners, minimum width=0.6cm, minimum height=0.5cm, text centered, text width=1.5cm, draw=white, fill=white},        
    	state/.style ={rectangle, rounded corners, minimum width=6.8cm, minimum height=0.9cm, text centered, text width=6cm, draw=black, fill=white, drop shadow}    	
    	]
    	\node[topblank, xshift=-1.3cm, yshift=3cm](tb0){\footnotesize{Utterances}};
    	\node[topblank, xshift=1.45cm, yshift=3cm](tb1){\parbox{1cm}{\centering \footnotesize{System \\ specified}}};
        \node[topblank, xshift=2.8cm, yshift=3cm](tb2){\parbox{1cm}{\centering \footnotesize{User \\ specified}}};   	
    	\node[leftblank, xshift=-4.04cm, yshift=2cm](lb0){\footnotesize{Turn 1}};    	\node[leftblank, xshift=-4.04cm, yshift=1cm](lb1){\footnotesize{Turn 2}};
    	\node[leftblank, xshift=-4.04cm, yshift=0cm](lb2){\footnotesize{Turn 3}};     	\node[leftblank, xshift=-4.04cm, yshift=-1cm](lb3){\footnotesize{Turn 4}}; 
    	\node[leftblank, xshift=-4.04cm, yshift=-2cm](lb4){\footnotesize{State}};     
    	\node[bigbox](b){};    	
    	\node[turn, xshift=-1.3cm, yshift=2cm](t0){\parbox{4cm}{\scriptsize{{\bf sys:}  \\ {\bf user:} I'm looking for a \color{magenta}{cheap} \color{red}{restaurant}\color{black}.}}};
    	\node[sys, xshift=1.5cm, yshift=2cm](s0){}; 
    	\node[usr, xshift=2.8cm, yshift=2cm](u0){\parbox{1cm}{\centering \scriptsize{ \color{red}{domain} \\ \color{magenta}{value}}}}; 
    	\node[turn, xshift=-1.3cm, yshift=1cm](t1){\parbox{4cm}{\scriptsize{{\bf sys:} ok. which type of \color{blue}{food} \color{black} do you want?  \\ {\bf user:} \color{magenta}{european} \color{blue}{food}\color{black}, please.}}}; \node[sys, xshift=1.5cm, yshift=1cm](s1){\parbox{1cm}{\centering \scriptsize{ \color{blue}{slot}}}}; 
    	\node[usr, xshift=2.8cm, yshift=1cm](u1){\parbox{1cm}{\centering \scriptsize{ \color{blue}{slot} \\ \color{magenta}{value}}}}; 
    	\node[turn, xshift=-1.3cm, yshift=0cm](t2){\parbox{4cm}{\scriptsize{{\bf sys:} there is a \color{magenta} curry garden restaurant \color{black} in \color{magenta} western \color{black} city. can i book it for you?  \\ {\bf user:} yes. and find me a \color{magenta}free-wifi \color{red}hotel\color{black}.}}}; \node[sys, xshift=1.5cm, yshift=0cm](s2){\parbox{1cm}{\centering \scriptsize{ \color{magenta}{value}}}}; 
    	\node[usr, xshift=2.8cm, yshift=0cm](u2){\parbox{1cm}{\centering \scriptsize{ \color{red}{domain} \\ \color{magenta}{value}}}};  
  
    	\node[turn, xshift=-1.3cm, yshift=-1cm](t3){\parbox{4cm}{\scriptsize{{\bf sys:} which \color{blue}area \color{black}do you want to book the \color{red}hotel\color{black}? \\ {\bf user:} \color{magenta}the same location as the restaurant.}}}; 
    	\node[sys, xshift=1.5cm, yshift=-1cm](s3){\parbox{1cm}{\centering \scriptsize{ \color{red}{domain} \\ \color{blue}{slot}}}}; 
    	\node[usr, xshift=2.8cm, yshift=-1cm](u3){\parbox{1cm}{\centering \scriptsize{\color{magenta}{value}}}}; 
   
    	\node[state, xshift=0cm, yshift=-2cm](st){\parbox{6cm}{\scriptsize{{\bf Restaurant:} (pricerange, cheap), (food, european), (name, curry garden restaurant), (area, west) \\
    	{\bf Hotel:} (area, west), (internet, yes)}}};
    	
        % \node[state, yshift=-2.7cm](X1){\scriptsize{{\bf Restaurant:}{(pricerange, cheap)}}};      	

\end{tikzpicture}
